A Joint Typicality Approach to Algebraic Network Information Theory

This paper presents a joint typicality framework for encoding and decoding nested linear codes for multi-user networks. This framework provides a new perspective on compute-forward within the context of discrete memoryless networks. In particular, it establishes an achievable rate region for computing the weighted sum of nested linear codewords over a discrete memoryless multiple-access channel (MAC). When specialized to the Gaussian MAC, this rate region recovers and improves upon the lattice-based compute-forward rate region of Nazer and Gastpar, thus providing a unified approach for discrete memoryless and Gaussian networks. Furthermore, this framework can be used to shed light on the joint decoding rate region for compute-forward, which is considered an open problem. Specifically, this work establishes an achievable rate region for simultaneously decoding two linear combinations of nested linear codewords from K senders.

==> cfrateregion.tex <==
\begin{figure}[t]
\begin{center}
\psset{unit=.98mm}
\begin{pspicture}(-17,8)(155,134)
\small
%\psframe(-17,8)(155,134)

%All rates scaled up by a factor of 20.

\rput(3,80){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(62,0)  \rput(62,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,48)  \rput(3.5,48){$R_2$}

\psline[linestyle=none,fillstyle=solid,fillcolor=lineblue!25!white]{-}(0.25,0.25)(0.25,34)(40,34)(40,0.25)
\psline[linewidth=3pt,linecolor=lineblue]{-}(0.25,34)(40,34)(40,0.25)

%\psline(22,-1.5)(22,1.5) \rput(26,-4.5){\footnotesize{$I(X_1,X_2;Y)$}}
%\rput(23,-9){\footnotesize{$- I_2(\ab)$}}
%\psline(40,-1.5)(40,1.5) \rput(42,-4.5){\footnotesize{$I_1(\ab)$}}
%\psline(51,-1.5)(51,1.5) \rput(58,-4.5){\footnotesize{$I(X_1;Y|X_2)$}}
%\psline(-1.5,16)(1.5,16) \rput(-11,16){\footnotesize{$I(X_1,X_2;Y)$}}
%\rput(-14,12){\footnotesize{$- I_1(\ab)$}}
%\psline(-1.5,42)(1.5,42) \rput(-11,42){\footnotesize{$I(X_2;Y|X_1)$}}
%\psline(-1.5,34)(1.5,34) \rput(-5.75,34){\footnotesize{$I_2(\ab)$}}

\psline(22,-1.5)(22,1.5) \rput(24,-4.5){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(23,-9){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(40,-1.5)(40,1.5) \rput(41,-4.5){\footnotesize{$I_{\mathsf{CF},1}(\ab)$}}
\psline(51,-1.5)(51,1.5) \rput(58,-4.5){\footnotesize{$I(X_1;Y|X_2)$}}
\psline(-1.5,16)(1.5,16) \rput(-11,16){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(-12.5,12){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(-1.5,42)(1.5,42) \rput(-11,42){\footnotesize{$I(X_2;Y|X_1)$}}
\psline(-1.5,34)(1.5,34) \rput(-7.5,34){\footnotesize{$I_{\mathsf{CF},2}(\ab)$}}

\rput(12,12){\large{$\Rc_{\mathsf{CF}}(\ab)$}}
}

\rput(3,18){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(62,0)  \rput(62,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,48)  \rput(3.5,48){$R_2$}


\psline[linestyle=none,fillstyle=solid,fillcolor=linered!25!white]{-}(0.25,42)(36,0.25)(0.25,0.25)
\psline[linestyle=none,fillstyle=solid,fillcolor=linered!25!white]{-}(0.25,28)(51,0.25)(0.25,0.25)
\psline[linewidth=3pt,linecolor=linered,fillstyle=solid,fillcolor=linered!25!white]{-}(0.25,42)(14,42)(22,34)(22,16)
\psline[linewidth=3pt,linecolor=linered,fillstyle=solid,fillcolor=linered!25!white]{-}(22,16)(40,16)(51,5)(51,0.25)
\psline[linestyle=dashed,linecolor=black!70!white](10,46)(56,0)
\psline[linestyle=dashed,linecolor=black!70!white](0,34)(51,34)
\psline[linestyle=dashed,linecolor=black!70!white](0,16)(51,16)
\psline[linestyle=dashed,linecolor=black!70!white](40,0)(40,45)
\psline[linestyle=dashed,linecolor=black!70!white](22,0)(22,45)

\psline[linewidth=1.5pt]{->}(42.5,25)(32,25)
\rput(62,25){$R_1 + R_2=I(X_1,X_2;Y)$}

\psline(22,-1.5)(22,1.5) \rput(24,-4.5){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(23,-9){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(40,-1.5)(40,1.5) \rput(41,-4.5){\footnotesize{$I_{\mathsf{CF},1}(\ab)$}}
\psline(51,-1.5)(51,1.5) \rput(58,-4.5){\footnotesize{$I(X_1;Y|X_2)$}}
\psline(-1.5,16)(1.5,16) \rput(-11,16){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(-12.5,12){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(-1.5,42)(1.5,42) \rput(-11,42){\footnotesize{$I(X_2;Y|X_1)$}}
\psline(-1.5,34)(1.5,34) \rput(-7.5,34){\footnotesize{$I_{\mathsf{CF},2}(\ab)$}}

\rput(12,12){\large{$\Rc_{\mathsf{LMAC}}$}}
}

\rput(88,50){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(62,0)  \rput(62,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,48)  \rput(3.5,48){$R_2$}


\psline[linestyle=none,fillstyle=solid,fillcolor=linepurple!25!white]{-}(0.25,42)(51,0.25)(0.25,0.25)
%\psline[linestyle=none,fillstyle=solid,fillcolor=linepurple!25!white]{-}(0.25,28)(51,0.25)(0.25,0.25)
\psline[linewidth=3pt,linecolor=linepurple,fillstyle=solid,fillcolor=linepurple!25!white]{-}(0.25,42)(14,42)(22,34)(40,34)(40,16)(51,5)(51,0.25)
%\psline[linewidth=3pt,linecolor=linepurple,fillstyle=solid,fillcolor=linepurple!25!white]{-}(22,16)(40,16)(51,5)(51,0.25)
\psline[linestyle=dashed,linecolor=black!70!white](10,46)(56,0)
\psline[linestyle=dashed,linecolor=black!70!white](0,34)(51,34)
\psline[linestyle=dashed,linecolor=black!70!white](0,16)(51,16)
\psline[linestyle=dashed,linecolor=black!70!white](40,0)(40,45)
\psline[linestyle=dashed,linecolor=black!70!white](22,0)(22,45)


\psline(22,-1.5)(22,1.5) \rput(24,-4.5){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(23,-9){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(40,-1.5)(40,1.5) \rput(41,-4.5){\footnotesize{$I_{\mathsf{CF},1}(\ab)$}}
\psline(51,-1.5)(51,1.5) \rput(58,-4.5){\footnotesize{$I(X_1;Y|X_2)$}}
\psline(-1.5,16)(1.5,16) \rput(-11,16){\footnotesize{$I(X_1,X_2;Y)$}}
\rput(-12.5,12){\footnotesize{$- I_{\mathsf{CF},2}(\ab)$}}
\psline(-1.5,42)(1.5,42) \rput(-11,42){\footnotesize{$I(X_2;Y|X_1)$}}
\psline(-1.5,34)(1.5,34) \rput(-7.5,34){\footnotesize{$I_{\mathsf{CF},2}(\ab)$}}

\rput(19,10){\large{$\Rc_{\mathsf{CF}}(\ab) \cup \Rc_{\mathsf{LMAC}}$}}
}


%Connection arrows
\psline[linewidth=5pt,linecolor=LineGray]{->}(56,102)(67,95)
\psline[linewidth=5pt,linecolor=LineGray]{->}(56,48)(67,55)
%\rput(81,94){\textcolor{black!80!white}{Intersect}}
%\rput(81,88){\textcolor{black!80!white}{Rate Regions}}



\end{pspicture}
\end{center}
\caption{Illustration of the rate region from Theorems~\ref{thm:comp-Fq},~\ref{thm:comp-real-discrete}, and~\ref{thm:comp-real} for the special case when the coefficient vector $\ab$ is chosen to (simultaneously) maximize $I_{\mathsf{CF},1}(\ab)$ and $I_{\mathsf{CF},2}(\ab)$ and we assume that $I_{\mathsf{CF},1}(\ab) + I_{\mathsf{CF},2}(\ab) \geq I(X_1,X_2;Y)$. In the top left, we have the rate region $\Rc_{\mathsf{CF}}(\ab)$ for directly recovering a linear combination via ``single--user'' decoding. In the bottom left, we have the rate region $\Rc_{\mathsf{LMAC}}$  for multiple--access with a shared linear codebook. The rate region from Theorems~\ref{thm:comp-Fq},~\ref{thm:comp-real-discrete}, and~\ref{thm:comp-real} are the union of these two regions and is shown on the right.}

\label{fig:cfrateregion}
\end{figure}


==> gaussianmacplot_sumrate.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=15,
xlabel={SNR in dB},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=5,
ylabel={Sum Rate},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=LinePurple,dash pattern=on 10pt off 11pt,line width=2.0pt]
  table[row sep=crcr]{%
-5	0.396409161163114\\
-4.48717948717949	0.439210728243855\\
-3.97435897435897	0.485905488775673\\
-3.46153846153846	0.536706475877323\\
-2.94871794871795	0.591813815530336\\
-2.43589743589744	0.651410532898869\\
-1.92307692307692	0.715658429038967\\
-1.41025641025641	0.784694206851237\\
-0.897435897435898	0.858626030677391\\
-0.384615384615385	0.937530695617295\\
0.128205128205129	1.02145155962347\\
0.641025641025641	1.11039735465245\\
1.15384615384615	1.20434194537848\\
1.66666666666667	1.3032250495182\\
2.17948717948718	1.40695387797045\\
2.69230769230769	1.51540560124267\\
3.2051282051282	1.62843050590752\\
3.71794871794872	1.74585567470087\\
4.23076923076923	1.86748900819878\\
4.74358974358974	1.99312340482519\\
5.25641025641026	2.12254092764942\\
5.76923076923077	2.25551680825415\\
6.28205128205128	2.39182316647796\\
6.7948717948718	2.5312323565664\\
7.30769230769231	2.67351988206178\\
7.82051282051282	2.81846685114209\\
8.33333333333333	2.96586196938177\\
8.84615384615385	3.11550308713151\\
9.35897435897436	3.26719833364976\\
9.87179487179487	3.42076688003002\\
10.3846153846154	3.57603937846033\\
10.8974358974359	3.73285812721064\\
11.4102564102564	3.89107700981225\\
11.9230769230769	4.05056125397178\\
12.4358974358974	4.21118705155926\\
12.9487179487179	4.37284107610706\\
13.4615384615385	4.53541992910734\\
13.974358974359	4.69882954132999\\
14.4871794871795	4.8629845506241\\
15	5.02780767335052\\
};
\addlegendentry{Upper Bound};

\addplot [color=LineBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-5	0.353521846701088\\
-4.48717948717949	0.387725350635672\\
-3.97435897435897	0.424370711334082\\
-3.46153846153846	0.463498431240649\\
-2.94871794871795	0.505132404730003\\
-2.43589743589744	0.549279264093283\\
-1.92307692307692	0.59592819634831\\
-1.41025641025641	0.645051241533864\\
-0.897435897435898	0.696604055158557\\
-0.384615384615385	0.750527091192929\\
0.128205128205129	0.806747139926282\\
0.641025641025641	0.865179139053184\\
1.15384615384615	0.92572816755865\\
1.66666666666667	0.988291530466549\\
2.17948717948718	1.10552169520122\\
2.69230769230769	1.23804813970712\\
3.2051282051282	1.37393472077375\\
3.71794871794872	1.51295358786901\\
4.23076923076923	1.65487968671179\\
4.74358974358974	1.79949327497459\\
5.25641025641026	1.94658197454597\\
5.76923076923077	2.09594237522193\\
6.28205128205128	2.24738122031226\\
6.7948717948718	2.40071621518342\\
7.30769230769231	2.55577650578374\\
7.82051282051282	2.71240287648103\\
8.33333333333333	2.870447715926\\
8.84615384615385	3.02977479695045\\
9.35897435897436	3.19025891243605\\
9.87179487179487	3.35178540424992\\
10.3846153846154	3.51424961720464\\
10.8974358974359	3.67755630490931\\
11.4102564102564	3.8416190095701\\
11.9230769230769	4.00635943342037\\
12.4358974358974	4.17170681558825\\
12.9487179487179	4.33759732486896\\
13.4615384615385	4.50397347604891\\
13.974358974359	4.670783575095\\
14.4871794871795	4.83798119662904\\
15	5.00552469559907\\
};
\addlegendentry{Corollary 1};

\addplot [color=LineGreen,dotted,line width=2.0pt]
  table[row sep=crcr]{%
-5	0.353173724929279\\
-4.48717948717949	0.387256692439538\\
-3.97435897435897	0.423747413428075\\
-3.46153846153846	0.462679629250266\\
-2.94871794871795	0.504070025651902\\
-2.43589743589744	0.547917762905789\\
-1.92307692307692	0.59420449425423\\
-1.41025641025641	0.642894863540789\\
-0.897435897435898	0.693937448536881\\
-0.384615384615385	0.747266098043293\\
0.128205128205129	0.802801699248164\\
0.641025641025641	0.860454068577825\\
1.15384615384615	0.920123770811046\\
1.66666666666667	0.981704909843814\\
2.17948717948718	1.04508703709435\\
2.69230769230769	1.11015731549246\\
3.2051282051282	1.17680242791101\\
3.71794871794872	1.24491015778676\\
4.23076923076923	1.31746299499642\\
4.74358974358974	1.45887507804832\\
5.25641025641026	1.60256987120417\\
5.76923076923077	1.74834101628748\\
6.28205128205128	1.8959754639939\\
6.7948717948718	2.04523487082105\\
7.30769230769231	2.19582285095698\\
7.82051282051282	2.34733588525501\\
8.33333333333333	2.49920133532411\\
8.84615384615385	2.65061380612564\\
9.35897435897436	2.80048755370505\\
9.87179487179487	2.9474436997572\\
10.3846153846154	3.08984486117054\\
10.8974358974359	3.22587852859986\\
11.4102564102564	3.35367911686284\\
11.9230769230769	3.47147165296143\\
12.4358974358974	3.57771883327946\\
12.9487179487179	3.67125543406446\\
13.4615384615385	3.75139657197546\\
13.974358974359	3.8180076568603\\
14.4871794871795	3.87152515165968\\
15	3.91292061809337\\
};
\addlegendentry{Theorem 2};


\addplot [color=black,line width=0.7pt,mark size=3.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-5	0.353173724929279\\
-3.97435897435897	0.423747413428075\\
-2.94871794871795	0.504070025651902\\
-1.92307692307692	0.59420449425423\\
-0.897435897435898	0.693937448536881\\
0.128205128205129	0.802801699248164\\
1.15384615384615	0.920123770811046\\
2.17948717948718	1.04508703709435\\
3.2051282051282	1.17680242791101\\
4.23076923076923	1.3143705597276\\
5.25641025641026	1.45692399783225\\
6.28205128205128	1.60362679422553\\
7.30769230769231	1.75355048770894\\
8.33333333333333	1.90523972989343\\
9.35897435897436	2.13345333319579\\
10.3846153846154	2.40910669296939\\
11.4102564102564	2.66724594916603\\
12.4358974358974	2.8894758262338\\
13.4615384615385	3.06274205674088\\
14.4871794871795	3.18280901633627\\
};
\addlegendentry{Theorem 1, $\q=4$};



\addplot [color=LineRed,dash pattern=on 2pt off 4pt on 8pt off 4pt,line width=2.0pt]
  table[row sep=crcr]{%
-5	0.353521846701088\\
-4.48717948717949	0.387725350635672\\
-3.97435897435897	0.424370711334082\\
-3.46153846153846	0.463498431240649\\
-2.94871794871795	0.505132404730003\\
-2.43589743589744	0.549279264093283\\
-1.92307692307692	0.59592819634831\\
-1.41025641025641	0.645051241533864\\
-0.897435897435898	0.696604055158557\\
-0.384615384615385	0.750527091192929\\
0.128205128205129	0.806747139926282\\
0.641025641025641	0.865179139053184\\
1.15384615384615	0.92572816755865\\
1.66666666666667	0.988291530466549\\
2.17948717948718	1.05276084760061\\
2.69230769230769	1.11902406985356\\
3.2051282051282	1.18696736038687\\
3.71794871794872	1.2564767939345\\
4.23076923076923	1.3274398433559\\
4.74358974358974	1.3997466374873\\
5.25641025641026	1.47329098727298\\
5.76923076923077	1.54797118761096\\
6.28205128205128	1.62369061015613\\
6.7948717948718	1.70035810759171\\
7.30769230769231	1.77788825289187\\
7.82051282051282	1.85620143824052\\
8.33333333333333	1.935223857963\\
8.84615384615385	2.01488739847522\\
9.35897435897436	2.09512945621803\\
9.87179487179487	2.17589270212496\\
10.3846153846154	2.25712480860232\\
10.8974358974359	2.33877815245465\\
11.4102564102564	2.42080950478505\\
11.9230769230769	2.50317971671019\\
12.4358974358974	2.58585340779412\\
12.9487179487179	2.66879866243448\\
13.4615384615385	2.75198673802445\\
13.974358974359	2.8353917875475\\
14.4871794871795	2.91899059831452\\
15	3.00276234779954\\
};
\addlegendentry{i.i.d. Gaussian};

\addplot [color=black,line width=0.7pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-5	0.35231419713526\\
-3.97435897435897	0.422234457446546\\
-2.94871794871795	0.501402794364757\\
-1.92307692307692	0.589476102416893\\
-0.897435897435898	0.685418664126781\\
0.128205128205129	0.788618415617545\\
1.15384615384615	0.9044784080114\\
2.17948717948718	1.06058634928863\\
3.2051282051282	1.27046084670783\\
4.23076923076923	1.47109872688906\\
5.25641025641026	1.64723710028148\\
6.28205128205128	1.78751095107018\\
7.30769230769231	1.88714409329188\\
8.33333333333333	1.94876362398659\\
9.35897435897436	1.98089018500305\\
10.3846153846154	1.99443270130717\\
11.4102564102564	1.99881160640991\\
12.4358974358974	1.99982860768965\\
13.4615384615385	1.99998493036408\\
14.4871794871795	1.99999929088745\\
};
\addlegendentry{Theorem 1, $\q=2$};

\end{axis}
\end{tikzpicture}%

==> gaussianregion.tex <==
\begin{figure*}[h]
\begin{center}
\psset{unit=.98mm}
\begin{pspicture}(-2,-2)(160,130)
\small
%\psframe(-2,0)(160,130)

%All rates scaled up by a factor of 20.

\rput(3,70){
%\pspolygon[fillstyle=solid,fillcolor=BoxBlue,linestyle=none](0,37.5)(20,37.5)(37.5,20)(37.5,0)(0,0)
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(60,0)  \rput(60,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,60)  \rput(3.5,60){$R_2$}

%Rate regions for MAC with H = [1 sqrt(2)] and P = diag(25,18).
%MAC region defined by corner points (0.3724,2.6047) and (2.3502, 0.6269).
%Multiplied by 20 (7.448, 52.094) and (47.004, 12.538)
\psline[linewidth=6pt,linecolor=black!65!white]{-}(0,52.094)(7.448,52.094)(47.004,12.538)(47.004,0)
%LMAC region defined by points (0.3724, 2.6047) (1.3697, 1.6074) (1.8443,1.1328) and (2.3502, 0.6269).
%Multiplied by 20 (7.448, 52.094) (27.394, 32.148) (36.886, 22.656) and (47.004, 12.538)
\psline[linewidth=3.5pt,linecolor=lineblue]{-}(0,52.094)(7.448,52.094)(27.394, 32.148)(27.394, 22.656)(36.886, 22.656) (47.004,12.538)(47.004,0)
%Successive comp MAC region defined by points (0.3724, 2.6047) (1.3697, 1.6074) (1.8443,1.1328) and (2.3502, 0.6269).
%Multiplied by 20 (7.448, 52.094) (27.394, 32.148) (36.886, 22.656) and (47.004, 12.538)
\psline[linewidth=1.5pt,linecolor=linered]{-}(0,52.094)(7.448,52.094)(7.448,32.148)(27.394, 32.148)(27.394, 22.656)(36.886, 22.656)(36.886,12.538) (47.004,12.538)(47.004,0)

\psline(20,-1.5)(20,1.5) \rput(20,-4.5){\small{$1$}}
\psline(40,-1.5)(40,1.5) \rput(40,-4.5){\small{$2$}}
\psline(-1.5,20)(1.5,20) \rput(-3.5,20){\small{$1$}}
\psline(-1.5,40)(1.5,40) \rput(-3.5,40){\small{$2$}}


\rput(34,56){\textbf{Receiver 1 Rate Constraints}}

}


\rput(3,0){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(60,0)  \rput(60,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,55)  \rput(3.5,55){$R_2$}


%Rate regions for recovering a = [1 1] over H = [1 1] with P = diag(25,18).
%MAC region defined by corner points (0.6058,2.1240) and (2.3502, 0.3795).
%Multiplied by 20 (12.116, 42.48) and (47.004, 7.59)
\psline[linewidth=6pt,linecolor=black!65!white]{-}(0,42.48)(12.116,42.48)(47.004,7.59)(47.004,0)
%Joint CF region defined by points (0.6058,2.1240) (2.3385, 2.1015) (2.3502, 0.3795)
%Multiplied by 20 (7.448, 52.094) (46.77,42.03) (47.004, 12.538)
\psline[linewidth=3.5pt,linecolor=lineblue]{-}(0,42.48)(12.116,42.48)(12.566,42.03)(46.77,42.03)(46.77,7.824)(47.004,7.59)(47.004,0)

%Successive CF region defined by points (0.6058,2.1240) (2.3385, 2.1015) (2.3502, 0.3795)
%Multiplied by 20 (7.448, 52.094) (46.77,42.03) (47.004, 12.538)

\psline[linewidth=1.5pt,linecolor=linered]{-}(0,42.48)(12.116,42.48)(12.116,42.03)(12.566,42.03)(46.77,42.03)(46.77,7.824)(46.77,7.59)(47.004,7.59)(47.004,0)


\psline(20,-1.5)(20,1.5) \rput(20,-4.5){\small{$1$}}
\psline(40,-1.5)(40,1.5) \rput(40,-4.5){\small{$2$}}
\psline(-1.5,20)(1.5,20) \rput(-3.5,20){\small{$1$}}
\psline(-1.5,40)(1.5,40) \rput(-3.5,40){\small{$2$}}

\rput(34,48){\textbf{Receiver 2 Rate Constraints}}

}


\rput(95,70){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(60,0)  \rput(60,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,60)  \rput(3.5,60){$R_2$}

%Intersection of rate regions
%Compound MAC region defined by corner points (0.6058,2.1240) and (2.3502, 0.3795).
%Multiplied by 20 (12.116, 42.48) and (47.004, 7.59)
\psline[linewidth=6pt,linecolor=black!65!white]{-}(0,42.48)(12.116,42.48)(47.004,7.59)(47.004,0)

%Joint decoding of linear codes
\psline[linewidth=3.5pt,linecolor=lineblue]{-}(0,42.48)(12.116,42.48)(12.566,42.03)(17.512,42.03)(27.394, 32.148)(27.394, 22.656)(36.886, 22.656) (46.77,12.538)(46.77,7.824)(47.004,7.59)(47.004,0)

%Successive  linear codes
\psline[linewidth=1.5pt,linecolor=linered]{-}(0,42.48)(7.448,42.48)(7.448,32.148)(27.394, 32.148)(27.394, 22.656)(36.886, 22.656)(36.886,12.538) (46.77,12.538)(46.77,7.59)(47.004,7.59)(47.004,0)

\psline(20,-1.5)(20,1.5) \rput(20,-4.5){\small{$1$}}
\psline(40,-1.5)(40,1.5) \rput(40,-4.5){\small{$2$}}
\psline(-1.5,20)(1.5,20) \rput(-3.5,20){\small{$1$}}
\psline(-1.5,40)(1.5,40) \rput(-3.5,40){\small{$2$}}

\rput(34,56){\textbf{Intersection of Receiver 1 and}}
\rput(34,52){\textbf{Receiver 2 Rate Constraints}}

}

\rput(95,0){
\psline[linewidth=1.5pt,linecolor=black]{->}(0,0)(60,0)  \rput(60,3){$R_1$}
\psline[linewidth=1.5pt]{->}(0,0)(0,55)  \rput(3.5,55){$R_2$}
%Compound MAC region defined by corner points (0.6058,2.1240) and (2.3502, 0.3795).
%Multiplied by 20 (12.116, 42.48) and (47.004, 7.59)
\psline[linewidth=6pt,linecolor=black!65!white]{-}(0,42.48)(12.116,42.48)(47.004,7.59)(47.004,0)

%Joint decoding of linear codes
\psline[linewidth=3.5pt,linecolor=lineblue]{-}(0,42.48)(12.116,42.48)(17.512,42.03)(27.394, 32.148) (46.77,12.538)(47.004,7.59)(47.004,0)

%Successive  linear codes
\psline[linewidth=1.5pt,linecolor=linered]{-}(0,42.48)(7.448,42.48)(27.394, 32.148)(36.886, 22.656) (46.77,12.538)(47.004,7.59)(47.004,0)


\psline(20,-1.5)(20,1.5) \rput(20,-4.5){\small{$1$}}
\psline(40,-1.5)(40,1.5) \rput(40,-4.5){\small{$2$}}
\psline(-1.5,20)(1.5,20) \rput(-3.5,20){\small{$1$}}
\psline(-1.5,40)(1.5,40) \rput(-3.5,40){\small{$2$}}

\rput(34,48){\textbf{Achievable Rate Regions}}

}

%Connection arrows
\psline[linewidth=5pt,linecolor=LineGray]{->}(65,100)(85,100)
\psline[linewidth=5pt,linecolor=LineGray]{->}(65,52)(85,83)
\rput(76,94){\textcolor{black!80!white}{Intersect}}
\rput(76,88){\textcolor{black!80!white}{Rate Regions}}

\psline[linewidth=5pt,linecolor=LineGray]{->}(121,66)(121,51)
\rput(134,60){\textcolor{black!80!white}{Time-Sharing}}
\rput(134,56){\textcolor{black!80!white}{(Convexify)}}


\end{pspicture}
\end{center}
\caption{Step-by-step illustration for determining the achievable rate regions for Example~\ref{ex:binary2mac2}. On the left, we have the rate constraints imposed by the receivers $1$ and $2$, respectively. On the top right, we have the intersection of these rate constraints. Time sharing yields the achievable rate regions on the bottom right. The thick black line represents the rate region available to i.i.d.~Gaussian codebooks combined with joint typicality decoding. The blue line represents the rate region available to nested linear codebooks combined with joint typicality decoding (along with a discretization argument to the Gaussian case). The thin red line represents the rate region available to nested lattice codebooks combined with successive cancellation decoding.}

\label{fig:gaussianregion}
\end{figure*}


==> linearcombination.tex <==
\begin{figure}[t]
\psset{unit=1mm}
\begin{center}
\begin{pspicture}(-7,-8)(80,33)
%\psframe[linewidth=0.5pt](-7,-8)(80,33)
\rput(10,20){$a_{\ell 1} \etab(m_1,l_1)$}
\rput(7.5,13){$\bigoplus a_{\ell 2} \etab(m_2,l_2)$}
\rput(9,7){$\nub(s_{\ab})$}
\psline[linewidth=1pt](-6,10)(21,10)

\rput(36,24.5){$a_{\ell 1}$}
\psline[linewidth=1pt]{<->}(41.25,29)(59.75,29)
\rput(51,31){\scriptsize{$\nub(m_1)$}}
\psline[linewidth=1pt]{<->}(61.25,29)(74.75,29)
\rput(68,31){\scriptsize{$\nub(l_1)$}}
\psframe[linewidth=0.5pt](40,22)(76,28)
\pscircle[fillstyle=solid,fillcolor=lineblue,linewidth=0.5pt](43,25){2}
\pscircle[fillstyle=solid,fillcolor=lineblue,linewidth=0.5pt](48,25){2}
\pscircle[fillstyle=solid,fillcolor=lineblue,linewidth=0.5pt](53,25){2}
\pscircle[fillstyle=solid,fillcolor=lineblue,linewidth=0.5pt](58,25){2}
\pscircle[fillstyle=hlines,linewidth=0.5pt,hatchwidth=1pt,hatchcolor=lineblue,hatchsep=1pt](63,25){2}
\pscircle[fillstyle=hlines,linewidth=0.5pt,hatchwidth=1pt,hatchcolor=lineblue,hatchsep=1pt](68,25){2}
\pscircle[fillstyle=hlines,linewidth=0.5pt,hatchwidth=1pt,hatchcolor=lineblue,hatchsep=1pt](73,25){2}

\rput(0,-12){
\rput(33.5,24.75){$\bigoplus a_{\ell 2}$}
\psline[linewidth=1pt]{<->}(41.25,29)(54.75,29)
\rput(48,31){\scriptsize{$\nub(m_2)$}}
\psline[linewidth=1pt]{<->}(56.25,29)(64.75,29)
\rput(60.5,31){\scriptsize{$\nub(l_2)$}}
\psline[linewidth=1pt]{<->}(66.25,29)(74.75,29)
\rput(70.5,31){\scriptsize{$\mathbf{0}$}}
\psframe[linewidth=0.5pt](40,22)(76,28)
\pscircle[fillstyle=solid,fillcolor=linered,linewidth=0.5pt](43,25){2}
\pscircle[fillstyle=solid,fillcolor=linered,linewidth=0.5pt](48,25){2}
\pscircle[fillstyle=solid,fillcolor=linered,linewidth=0.5pt](53,25){2}
\pscircle[fillstyle=hlines,hatchwidth=1pt,hatchcolor=linered,hatchsep=1pt,linewidth=0.5pt](58,25){2}
\pscircle[fillstyle=hlines,hatchwidth=1pt,hatchcolor=linered,hatchsep=1pt,linewidth=0.5pt](63,25){2}
\pscircle[linewidth=0.5pt](68,25){2}
\pscircle[linewidth=0.5pt](73,25){2}
}

\psline[linewidth=1.5pt](28,5)(78,5)

\rput(0,-30){
\psline[linewidth=1pt]{<->}(41.25,29)(74.75,29)
\rput(58,31){\scriptsize{$\nub(s_{\ab_\ell})$}}
\psframe[linewidth=0.5pt](40,22)(76,28)
\pscircle[fillstyle=solid,fillcolor=linepurple,linewidth=0.5pt](43,25){2}
\pscircle[fillstyle=solid,fillcolor=linepurple,linewidth=0.5pt](48,25){2}
\pscircle[fillstyle=solid,fillcolor=linepurple,linewidth=0.5pt](53,25){2}
\pscircle[fillstyle=solid,fillcolor=lineblue,linewidth=0.0pt](58,25){2}
\pscircle[fillstyle=hlines,hatchwidth=1pt,hatchcolor=linepurple,hatchsep=1pt,linewidth=0.5pt](58,25){2}
\pscircle[fillstyle=hlines,hatchwidth=1pt,hatchcolor=linepurple,hatchsep=1pt,linewidth=0.5pt](63,25){2}
\pscircle[fillstyle=hlines,linewidth=0.5pt,hatchwidth=1pt,hatchcolor=lineblue,hatchsep=1pt](68,25){2}
\pscircle[fillstyle=hlines,linewidth=0.5pt,hatchwidth=1pt,hatchcolor=lineblue,hatchsep=1pt](73,25){2}
}

\end{pspicture}
\end{center}
\caption{An illustration of a linear combination of the $\q$-ary expansions of message and auxiliary indices. On the right-hand side, we have used solid colors for message symbols and dashed lines for auxiliary symbols. Transmitter 1's symbols are shown in blue and occupy the entire vector. Transmitter 2's symbols are shown in red and only occupy part of the vector. We have assumed that both $a_{\ell 1}$ and $a_{\ell 2}$ are non-zero so the linear combination occupies the entire vector. (If $a_{\ell 1} = 0$, then the last two entries will be zero.) }
\label{fig:linearcombination}
\end{figure}

==> magnified.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=3,
xlabel={SNR in dB},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.9,
ymax=1.4,
ylabel={Sum Rate},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=LineBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.907347152912549\\
1.05128205128205	0.913453833883914\\
1.1025641025641	0.919580873825244\\
1.15384615384615	0.92572816755865\\
1.20512820512821	0.931895609318166\\
1.25641025641026	0.938083092770541\\
1.30769230769231	0.944290511035962\\
1.35897435897436	0.950517756708687\\
1.41025641025641	0.956764721877593\\
1.46153846153846	0.963031298146625\\
1.51282051282051	0.969317376655141\\
1.56410256410256	0.97562284809815\\
1.61538461538462	0.981947602746435\\
1.66666666666667	0.988291530466549\\
1.71794871794872	0.99465452074069\\
1.76923076923077	1.00207292537287\\
1.82051282051282	1.0148744901527\\
1.87179487179487	1.02771351271484\\
1.92307692307692	1.04058976934078\\
1.97435897435897	1.05350303573777\\
2.02564102564103	1.06645308707682\\
2.07692307692308	1.07943969803036\\
2.12820512820513	1.09246264280954\\
2.17948717948718	1.10552169520122\\
2.23076923076923	1.11861662860455\\
2.28205128205128	1.13174721606722\\
2.33333333333333	1.14491323032137\\
2.38461538461538	1.15811444381903\\
2.43589743589744	1.17135062876729\\
2.48717948717949	1.18462155716294\\
2.53846153846154	1.19792700082688\\
2.58974358974359	1.21126673143793\\
2.64102564102564	1.22464052056639\\
2.69230769230769	1.23804813970712\\
2.74358974358974	1.25148936031213\\
2.79487179487179	1.2649639538229\\
2.84615384615385	1.2784716917021\\
2.8974358974359	1.29201234546497\\
2.94871794871795	1.30558568671024\\
3	1.31919148715061\\
};
\addlegendentry{Corollary 1};


\addplot [color=LineGreen,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.906534870213063\\
1.05128205128205	0.912611669059414\\
1.1025641025641	0.918707327781272\\
1.15384615384615	0.924821654988213\\
1.20512820512821	0.930954454118451\\
1.25641025641026	0.937105523270441\\
1.30769230769231	0.94327465502934\\
1.35897435897436	0.94946163629122\\
1.41025641025641	0.955666248082737\\
1.46153846153846	0.962821872829234\\
1.51282051282051	0.972932048263579\\
1.56410256410256	0.983017811436045\\
1.61538461538462	0.993077701358174\\
1.66666666666667	1.00311024998194\\
1.71794871794872	1.01311398291029\\
1.76923076923077	1.02386796857008\\
1.82051282051282	1.03466860220898\\
1.87179487179487	1.04545021016573\\
1.92307692307692	1.05621131490679\\
1.97435897435897	1.06695042797541\\
2.02564102564103	1.07766605063744\\
2.07692307692308	1.08878760730508\\
2.12820512820513	1.10015288883566\\
2.17948717948718	1.11150314354002\\
2.23076923076923	1.1228368924906\\
2.28205128205128	1.13415264294819\\
2.33333333333333	1.14555166479719\\
2.38461538461538	1.15739505698218\\
2.43589743589744	1.1692276724063\\
2.48717948717949	1.18104805334379\\
2.53846153846154	1.19285472557658\\
2.58974358974359	1.20470215248906\\
2.64102564102564	1.21694134246195\\
2.69230769230769	1.22917294266703\\
2.74358974358974	1.24139552119904\\
2.79487179487179	1.25360762762928\\
2.84615384615385	1.26580779344852\\
2.8974358974359	1.278322076092\\
2.94871794871795	1.29088640681261\\
3	1.30344402301015\\
};
\addlegendentry{Theorem 2};


\addplot [color=LineRed,dash pattern=on 2pt off 4pt on 8pt off 4pt,line width=2.0pt]
  table[row sep=crcr]{%
1	0.907347152912549\\
1.05128205128205	0.913453833883914\\
1.1025641025641	0.919580873825244\\
1.15384615384615	0.92572816755865\\
1.20512820512821	0.931895609318166\\
1.25641025641026	0.938083092770541\\
1.30769230769231	0.944290511035962\\
1.35897435897436	0.950517756708687\\
1.41025641025641	0.956764721877593\\
1.46153846153846	0.963031298146625\\
1.51282051282051	0.969317376655141\\
1.56410256410256	0.97562284809815\\
1.61538461538462	0.981947602746435\\
1.66666666666667	0.988291530466549\\
1.71794871794872	0.99465452074069\\
1.76923076923077	1.00103646268644\\
1.82051282051282	1.00743724507635\\
1.87179487179487	1.01385675635742\\
1.92307692307692	1.02029488467039\\
1.97435897435897	1.02675151786888\\
2.02564102564103	1.03322654353841\\
2.07692307692308	1.03971984901518\\
2.12820512820513	1.04623132140477\\
2.17948717948718	1.05276084760061\\
2.23076923076923	1.05930831430228\\
2.28205128205128	1.06587360803361\\
2.33333333333333	1.07245661516069\\
2.38461538461538	1.07905722190952\\
2.43589743589744	1.08567531438364\\
2.48717948717949	1.09231077858147\\
2.53846153846154	1.09896350041344\\
2.58974358974359	1.10563336571896\\
2.64102564102564	1.1123202602832\\
2.69230769230769	1.11902406985356\\
2.74358974358974	1.12574468015607\\
2.79487179487179	1.13248197691145\\
2.84615384615385	1.13923584585105\\
2.8974358974359	1.14600617273248\\
2.94871794871795	1.15279284335512\\
3	1.1595957435753\\
};
\addlegendentry{i.i.d. Gaussian};

\end{axis}
\end{tikzpicture}%

==> probstatementfig.tex <==
\begin{figure}[h]
\begin{center}
\psset{unit=0.70mm}
\begin{pspicture}(-42,-15)(189,41)
%\psframe[linecolor=blue](-42,-15)(189,41)
%user 1
\rput(-38,25){$M_1$}  \psline{->}(-34,25)(-25,25)
\psframe[linestyle=dashed](-30,15)(57,35) \rput(13.5,39){\small{Encoder $1$}}
\psframe(-25,17)(11,33) \rput(-7,28){{\small{Bijective}}} \rput(-7,22){{\small{Mapping to $\Field^n$}}}
\psline{->}(11,25)(30,25) \rput(20.5,29){$U_1^n$}
\psframe(30,20)(52,30) \rput(41,25){{$x_1^n(u_1^n)$}}
\rput(63,29){$X_1^n$} \psline{->}(52,25)(68,25)(73,17)(78,17)

\rput(-7,11.5){$\vdots$}
\rput(41.25,11.5){$\vdots$}


%user K
\rput(0,-30){
\rput(-38,25){$M_K$}  \psline{->}(-33,25)(-25,25)
\psframe[linestyle=dashed](-30,15)(57,35) \rput(13.5,39){\small{Encoder $K$}}
\psframe(-25,17)(11,33) \rput(-7,28){{\small{Bijective}}} \rput(-7,22){{\small{Mapping to $\Field^n$}}}
\psline{->}(11,25)(30,25) \rput(20.5,29){$U_K^n$}
\psframe(30,20)(52,30) \rput(41.25,25){{$x_K^n(u_K^n)$}}
\rput(63,29){$X_K^n$} \psline{->}(52,25)(68,25)(73,38)(78,38)
}



%channel
\psframe(78,5)(112,20) \rput(95,12.5){$P_{Y|X_1,\ldots,X_K}$}
\psline{->}(112,12.5)(126,12.5) \rput(119,16.5){$Y^n$}

\psframe(126,5)(148,20) \rput(137,12.5){\small{Decoder}}
\psline{->}(148,12.5)(189,12.5)\rput(169,17.5){$\hat{W}_{\ab_1}^n,\ldots,\hat{W}_{\ab_K}^n$}

\end{pspicture}
\end{center}
\caption{Block diagram of the compute--forward problem. Each transmitter has a message $M_k$ drawn independently and uniformly from $[2^{nR_k}]$ that is bijectively mapped to a representative sequence $U^n_k(M_k)$ over a vector space $\Field^n$, and then into a channel input $X^n_k(M_k) \in \mathcal{X}_k^n$. The $K$ channel inputs pass through a memoryless MAC described by conditional probability distribution $P_{Y|X_1,\ldots,X_K}$ resulting in channel output $Y^n$. Finally, the decoder computes $\hat{W}_{\ab_1}^n,\ldots,\hat{W}_{\ab_K}^n$ of the linear combinations $W_{\ab_\ell}^n(M_1,\ldots,M_K) = \sum_{k} a_{\ell, k} U_k^n(M_k)$.} \label{fig:probstatement}
\end{figure}

